The Open Images Dataset V4: Unified image classification, object detection, and visual relationship detection at scale

We present Open Images V4, a dataset of 9.2M images with unified annotations for image classification, object detection and visual relationship detection. The images have a Creative Commons Attribution license that allows to share and adapt the material, and they have been collected from Flickr without a predefined list of class names or tags, leading to natural class statistics and avoiding an initial design bias. Open Images V4 offers large scale across several dimensions: 30.1M image-level labels for 19.8k concepts, 15.4M bounding boxes for 600 object classes, and 375k visual relationship annotations involving 57 classes. For object detection in particular, we provide 15x more bounding boxes than the next largest datasets (15.4M boxes on 1.9M images). The images often show complex scenes with several objects (8 annotated objects per image on average). We annotated visual relationships between them, which support visual relationship detection, an emerging task that requires structured reasoning. We provide in-depth comprehensive statistics about the dataset, we validate the quality of the annotations, we study how the performance of several modern models evolves with increasing amounts of training data, and we demonstrate two applications made possible by having unified annotations of multiple types coexisting in the same images. We hope that the scale, quality, and variety of Open Images V4 will foster further research and innovation even beyond the areas of image classification, object detection, and visual relationship detection.

==> figures/num_objs_hist.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[width=0.85\linewidth, height=7cm,
              ylabel=Percentage of images, ylabel shift={-4pt},xlabel=Number of objects per image,xlabel shift={-3pt},
              legend pos = north east,
              minor grid style={white!85!black},
              major grid style={white!60!black},
              xmin=1, 
              ymin=0, 
              xmax=10, 
              ymax=85,
              xtick={1,2,...,10},
              minor ytick={2,4,...,100},
               ytick={0,10,20,...,100},
              clip marker paths=true,
              enlargelimits=false,grid=both,grid style=densely dotted] 
  \addplot+[blue,solid,smooth=false,mark=none, line width=1.5pt] coordinates {
(1,47.734826) (2,22.319398) (3,11.177191) (4,6.576876) (5,4.337939) (6,2.448837) (7,1.801644) (8,1.311877) (9,0.664684) (10,0.472276) (11,0.314850) (12,0.227392) (13,0.157425) (14,0.157425) (15,0.052475) (16,0.104950) (17,0.034983) (18,0.052475) (19,0.000000) (20,0.017492) (21,0.017492) (22,0.000000) (23,0.000000) (24,0.000000) (25,0.000000) (26,0.017492)
  };
  \addlegendentry{\pascal{}}
    
 \addplot+[black,solid,smooth=false,mark=none, line width=1.5pt] coordinates {
(1,11.847424) (2,18.241434) (3,11.873859) (4,8.523357) (5,6.576501) (6,5.282861) (7,4.321798) (8,3.672846) (9,3.098085) (10,2.688759) (11,2.400525) (12,2.172838) (13,2.348507) (14,2.324629) (15,1.999727) (16,1.731960) (17,1.472720) (18,1.291935) (19,1.051456) (20,0.955094) (21,0.799891) (22,0.686473) (23,0.602903) (24,0.540651) (25,0.453669) (26,0.494602) (27,0.360718) (28,0.338547) (29,0.288234) (30,0.221718) (31,0.191019) (32,0.178227) (33,0.127062) (34,0.092098) (35,0.097215) (36,0.082718) (37,0.066515) (38,0.063104) (39,0.055430) (40,0.055430) (41,0.041785) (42,0.050313) (43,0.041785) (44,0.026436) (45,0.018761) (46,0.020466) (47,0.010233) (48,0.014497) (49,0.016202) (50,0.011086) (51,0.016202) (52,0.007675) (53,0.010233) (54,0.008528) (55,0.004264) (56,0.003411) (57,0.000853) (58,0.004264) (59,0.003411) (60,0.000853) (61,0.001706) (62,0.001706) (63,0.001706) (64,0.001706) (65,0.000853) (66,0.000853) (67,0.000853) (68,0.001706) (69,0.000853) (70,0.000000) (71,0.000000) (72,0.000853) (73,0.000000) (74,0.000853) (75,0.000853) (76,0.000000) (77,0.000853) (78,0.000000) (79,0.000000) (80,0.000000) (81,0.000000) (82,0.000000) (83,0.000000) (84,0.000000) (85,0.000000) (86,0.000000) (87,0.000000) (88,0.000000) (89,0.000853)
};
 \addlegendentry{\coco{}}

   \addplot+[olive,solid,mark=none, line width=1.5pt, smooth=false,mark options={fill=olive}] coordinates {
(1,81.810276) (2,9.263991) (3,3.473434) (4,1.904196) (5,1.143417) (6,0.756281) (7,0.570959) (8,0.324163) (9,0.241098) (10,0.164031) (11,0.113352) (12,0.077067) (13,0.047680) (14,0.039283) (15,0.025489) (16,0.014094) (17,0.008996) (18,0.004498) (19,0.005997) (20,0.003598) (21,0.003898) (22,0.001499) (23,0.001199) (24,0.000300) (25,0.000000) (26,0.000900) (27,0.000000) (28,0.000000) (29,0.000300)
 };
 \addlegendentry{\ilsvrc{}}
 
 \addplot+[red,solid,mark=none, line width=2.5pt, smooth=false,mark options={fill=red}] coordinates {
(1,21.642955) (2,12.660622) (3,10.311669) (4,7.814299) (5,5.917550) (6,5.218444) (7,4.131393) (8,3.531372) (9,3.099729) (10,2.648304) (11,2.289670) (12,2.034916) (13,1.725735) (14,1.552562) (15,1.363384) (16,1.195546) (17,1.070567) (18,0.976518) (19,0.847462) (20,0.778049) (21,0.696947) (22,0.624417) (23,0.576644) (24,0.522995) (25,0.476540) (26,0.439556) (27,0.397836) (28,0.357375) (29,0.335017) (30,0.307443) (31,0.284605) (32,0.263326) (33,0.235812) (34,0.221486) (35,0.217530) (36,0.194452) (37,0.175571) (38,0.159986) (39,0.158367) (40,0.144580) (41,0.133371) (42,0.121623) (43,0.121263) (44,0.105918) (45,0.103820) (46,0.091592) (47,0.085178) (48,0.083380) (49,0.076786) (50,0.069653) (51,0.073069) (52,0.061561) (53,0.062520) (54,0.057844) (55,0.052449) (56,0.050411) (57,0.050471) (58,0.045017) (59,0.046935) (60,0.039682) (61,0.039742) (62,0.036325) (63,0.033568) (64,0.033687) (65,0.029791) (66,0.029971) (67,0.028053) (68,0.025475) (69,0.023317) (70,0.022838) (71,0.021939) (72,0.021999) (73,0.019721) (74,0.019301) (75,0.017563) (76,0.016844) (77,0.014686) (78,0.017743) (79,0.014626) (80,0.012288) (81,0.013007) (82,0.014026) (83,0.012648) (84,0.011988) (85,0.010310) (86,0.010370) (87,0.010610) (88,0.010190) (89,0.008811) (90,0.009111) (91,0.008692) (92,0.008811) (93,0.007133) (94,0.008991) (95,0.008452) (96,0.005994) (97,0.007073) (98,0.006833) (99,0.006833) (100,0.006234) (101,0.006833) (102,0.005874) (103,0.006114) (104,0.005035) (105,0.004915) (106,0.005155) (107,0.004016) (108,0.003896) (109,0.003836) (110,0.004915) (111,0.004256) (112,0.005035) (113,0.003956) (114,0.003417) (115,0.003836) (116,0.003357) (117,0.003836) (118,0.003117) (119,0.003117) (120,0.002997) (121,0.002997) (122,0.002637) (123,0.002877) (124,0.002338) (125,0.003057) (126,0.002098) (127,0.003237) (128,0.002757) (129,0.001798) (130,0.002817) (131,0.002098) (132,0.002578) (133,0.002338) (134,0.001798) (135,0.002578) (136,0.001319) (137,0.001678) (138,0.002158) (139,0.001558) (140,0.001499) (141,0.001858) (142,0.001319) (143,0.000959) (144,0.001558) (145,0.001379) (146,0.001678) (147,0.001319) (148,0.001379) (149,0.001558) (150,0.001678) (151,0.001259) (152,0.000719) (153,0.001139) (154,0.001259) (155,0.000959) (156,0.000779) (157,0.001558) (158,0.001379) (159,0.001139) (160,0.001319) (161,0.000959) (162,0.000959) (163,0.000599) (164,0.000899) (165,0.001079) (166,0.000719) (167,0.000779) (168,0.000779) (169,0.000659) (170,0.000659) (171,0.000659) (172,0.000719) (173,0.000480) (174,0.000719) (175,0.000719) (176,0.000539) (177,0.000959) (178,0.000959) (179,0.000300) (180,0.000779) (181,0.000599) (182,0.000240) (183,0.000599) (184,0.000719) (185,0.000539) (186,0.000659) (187,0.000599) (188,0.000420) (189,0.000360) (190,0.000420) (191,0.000300) (192,0.000420) (193,0.000300) (194,0.000360) (195,0.000539) (196,0.000360) (197,0.000420) (198,0.000180) (199,0.000180) (200,0.000420) (201,0.000240) (202,0.000480) (203,0.000420) (204,0.000120) (205,0.000539) (206,0.000240) (207,0.000360) (208,0.000180) (209,0.000180) (210,0.000120) (211,0.000300) (212,0.000240) (213,0.000180) (214,0.000240) (215,0.000240) (216,0.000120) (217,0.000180) (218,0.000120) (219,0.000300) (220,0.000300) (221,0.000120) (222,0.000240) (223,0.000240) (224,0.000060) (225,0.000300) (226,0.000060) (227,0.000000) (228,0.000180) (229,0.000300) (230,0.000300) (231,0.000240) (232,0.000060) (233,0.000120) (234,0.000120) (235,0.000240) (236,0.000120) (237,0.000060) (238,0.000180) (239,0.000240) (240,0.000300) (241,0.000180) (242,0.000060) (243,0.000180) (244,0.000300) (245,0.000060) (246,0.000060) (247,0.000060) (248,0.000120) (249,0.000060) (250,0.000240) (251,0.000120) (252,0.000300) (253,0.000180) (254,0.000300) (255,0.000060) (256,0.000120) (257,0.000060) (258,0.000060) (259,0.000180) (260,0.000000) (261,0.000180) (262,0.000000) (263,0.000180) (264,0.000060) (265,0.000060) (266,0.000060) (267,0.000120) (268,0.000000) (269,0.000060) (270,0.000000) (271,0.000180) (272,0.000120) (273,0.000060) (274,0.000000) (275,0.000000) (276,0.000000) (277,0.000180) (278,0.000060) (279,0.000240) (280,0.000060) (281,0.000060) (282,0.000000) (283,0.000000) (284,0.000000) (285,0.000060) (286,0.000120) (287,0.000120) (288,0.000180) (289,0.000000) (290,0.000120) (291,0.000060) (292,0.000000) (293,0.000000) (294,0.000060) (295,0.000060) (296,0.000120) (297,0.000060) (298,0.000120) (299,0.000000) (300,0.000060) (301,0.000000) (302,0.000000) (303,0.000120) (304,0.000060) (305,0.000000) (306,0.000060) (307,0.000000) (308,0.000060) (309,0.000000) (310,0.000060) (311,0.000000) (312,0.000000) (313,0.000000) (314,0.000060) (315,0.000000) (316,0.000060) (317,0.000000) (318,0.000000) (319,0.000000) (320,0.000060) (321,0.000000) (322,0.000000) (323,0.000000) (324,0.000000) (325,0.000120) (326,0.000060) (327,0.000180) (328,0.000120) (329,0.000000) (330,0.000060) (331,0.000000) (332,0.000120) (333,0.000000) (334,0.000000) (335,0.000000) (336,0.000060) (337,0.000060) (338,0.000060) (339,0.000000) (340,0.000000) (341,0.000000) (342,0.000000) (343,0.000060) (344,0.000000) (345,0.000060) (346,0.000000) (347,0.000000) (348,0.000060) (349,0.000000) (350,0.000000) (351,0.000060) (352,0.000000) (353,0.000060) (354,0.000000) (355,0.000000) (356,0.000000) (357,0.000000) (358,0.000060) (359,0.000000) (360,0.000000) (361,0.000000) (362,0.000060) (363,0.000000) (364,0.000000) (365,0.000000) (366,0.000000) (367,0.000000) (368,0.000000) (369,0.000060) (370,0.000000) (371,0.000000) (372,0.000000) (373,0.000000) (374,0.000000) (375,0.000060) (376,0.000000) (377,0.000000) (378,0.000000) (379,0.000000) (380,0.000000) (381,0.000000) (382,0.000000) (383,0.000000) (384,0.000060) (385,0.000000) (386,0.000060) (387,0.000000) (388,0.000000) (389,0.000000) (390,0.000060) (391,0.000000) (392,0.000000) (393,0.000000) (394,0.000000) (395,0.000060) (396,0.000000) (397,0.000000) (398,0.000000) (399,0.000000) (400,0.000000) (401,0.000000) (402,0.000000) (403,0.000000) (404,0.000000) (405,0.000000) (406,0.000000) (407,0.000000) (408,0.000000) (409,0.000000) (410,0.000000) (411,0.000060) (412,0.000000) (413,0.000060) (414,0.000000) (415,0.000000) (416,0.000000) (417,0.000000) (418,0.000060) (419,0.000000) (420,0.000000) (421,0.000000) (422,0.000000) (423,0.000000) (424,0.000000) (425,0.000000) (426,0.000060) (427,0.000000) (428,0.000000) (429,0.000000) (430,0.000000) (431,0.000000) (432,0.000000) (433,0.000060) (434,0.000000) (435,0.000060) (436,0.000000) (437,0.000000) (438,0.000000) (439,0.000000) (440,0.000000) (441,0.000000) (442,0.000000) (443,0.000000) (444,0.000000) (445,0.000000) (446,0.000000) (447,0.000000) (448,0.000000) (449,0.000000) (450,0.000000) (451,0.000000) (452,0.000000) (453,0.000000) (454,0.000000) (455,0.000000) (456,0.000000) (457,0.000000) (458,0.000000) (459,0.000000) (460,0.000000) (461,0.000000) (462,0.000000) (463,0.000000) (464,0.000000) (465,0.000000) (466,0.000000) (467,0.000000) (468,0.000000) (469,0.000000) (470,0.000000) (471,0.000000) (472,0.000000) (473,0.000000) (474,0.000000) (475,0.000000) (476,0.000000) (477,0.000000) (478,0.000000) (479,0.000000) (480,0.000000) (481,0.000000) (482,0.000000) (483,0.000000) (484,0.000000) (485,0.000000) (486,0.000000) (487,0.000000) (488,0.000000) (489,0.000000) (490,0.000000) (491,0.000000) (492,0.000000) (493,0.000000) (494,0.000000) (495,0.000000) (496,0.000000) (497,0.000000) (498,0.000000) (499,0.000000) (500,0.000000) (501,0.000000) (502,0.000060) (503,0.000000) (504,0.000000) (505,0.000000) (506,0.000000) (507,0.000000) (508,0.000000) (509,0.000000) (510,0.000000) (511,0.000060) (512,0.000000) (513,0.000000) (514,0.000000) (515,0.000000) (516,0.000000) (517,0.000000) (518,0.000000) (519,0.000000) (520,0.000000) (521,0.000000) (522,0.000000) (523,0.000000) (524,0.000000) (525,0.000000) (526,0.000000) (527,0.000000) (528,0.000000) (529,0.000000) (530,0.000000) (531,0.000000) (532,0.000000) (533,0.000000) (534,0.000000) (535,0.000000) (536,0.000000) (537,0.000000) (538,0.000000) (539,0.000000) (540,0.000000) (541,0.000060) (542,0.000060) (543,0.000000) (544,0.000000) (545,0.000000) (546,0.000000) (547,0.000000) (548,0.000000) (549,0.000060) (550,0.000000) (551,0.000000) (552,0.000000) (553,0.000000) (554,0.000000) (555,0.000000) (556,0.000000) (557,0.000000) (558,0.000000) (559,0.000000) (560,0.000000) (561,0.000000) (562,0.000000) (563,0.000000) (564,0.000000) (565,0.000000) (566,0.000000) (567,0.000000) (568,0.000000) (569,0.000000) (570,0.000000) (571,0.000000) (572,0.000000) (573,0.000000) (574,0.000000) (575,0.000000) (576,0.000000) (577,0.000000) (578,0.000000) (579,0.000000) (580,0.000000) (581,0.000000) (582,0.000000) (583,0.000000) (584,0.000000) (585,0.000000) (586,0.000000) (587,0.000000) (588,0.000000) (589,0.000000) (590,0.000000) (591,0.000000) (592,0.000000) (593,0.000000) (594,0.000000) (595,0.000000) (596,0.000000) (597,0.000000) (598,0.000000) (599,0.000000) (600,0.000000) (601,0.000000) (602,0.000000) (603,0.000000) (604,0.000000) (605,0.000000) (606,0.000000) (607,0.000000) (608,0.000000) (609,0.000000) (610,0.000000) (611,0.000000) (612,0.000000) (613,0.000000) (614,0.000000) (615,0.000060) (616,0.000000) (617,0.000000) (618,0.000000) (619,0.000060) (620,0.000000) (621,0.000000) (622,0.000000) (623,0.000000) (624,0.000000) (625,0.000000) (626,0.000000) (627,0.000000) (628,0.000000) (629,0.000000) (630,0.000000) (631,0.000000) (632,0.000000) (633,0.000000) (634,0.000000) (635,0.000000) (636,0.000000) (637,0.000000) (638,0.000000) (639,0.000000) (640,0.000000) (641,0.000000) (642,0.000000) (643,0.000000) (644,0.000000) (645,0.000000) (646,0.000000) (647,0.000000) (648,0.000000) (649,0.000000) (650,0.000000) (651,0.000000) (652,0.000000) (653,0.000000) (654,0.000000) (655,0.000000) (656,0.000000) (657,0.000000) (658,0.000000) (659,0.000000) (660,0.000000) (661,0.000000) (662,0.000000) (663,0.000000) (664,0.000000) (665,0.000000) (666,0.000000) (667,0.000000) (668,0.000000) (669,0.000000) (670,0.000000) (671,0.000000) (672,0.000000) (673,0.000000) (674,0.000000) (675,0.000000) (676,0.000000) (677,0.000000) (678,0.000000) (679,0.000000) (680,0.000000) (681,0.000000) (682,0.000000) (683,0.000000) (684,0.000000) (685,0.000000) (686,0.000000) (687,0.000000) (688,0.000000) (689,0.000000) (690,0.000000) (691,0.000000) (692,0.000000) (693,0.000000) (694,0.000000) (695,0.000000) (696,0.000000) (697,0.000060) (698,0.000000) (699,0.000000) (700,0.000000) (701,0.000000) (702,0.000000) (703,0.000000) (704,0.000000) (705,0.000000) (706,0.000000) (707,0.000000) (708,0.000000) (709,0.000000) (710,0.000000) (711,0.000000) (712,0.000000) (713,0.000000) (714,0.000000) (715,0.000000) (716,0.000000) (717,0.000000) (718,0.000000) (719,0.000000) (720,0.000000) (721,0.000000) (722,0.000000) (723,0.000000) (724,0.000000) (725,0.000000) (726,0.000000) (727,0.000000) (728,0.000000) (729,0.000000) (730,0.000000) (731,0.000000) (732,0.000000) (733,0.000000) (734,0.000000) (735,0.000000) (736,0.000000) (737,0.000000) (738,0.000000) (739,0.000000) (740,0.000000) (741,0.000000) (742,0.000060)
 };
\addlegendentry{\oi{}}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.85\linewidth, height=7cm,
              ylabel=Number of images,ylabel shift={-5pt},xlabel=Number of objects per image,xlabel shift={-3pt},
              legend pos = north east,
              minor grid style={white!85!black},
              major grid style={white!60!black},
              xmin=0.5, 
              ymin=0.7, 
              ymode=log,
              xmax=90, 
              ymax=2e6,
              xtick={20,40,...,200},
              minor xtick={5,10,...,200},
              ytick={0,1,10,1e2,1e3, 1e4, 1e5, 1e6},
              clip marker paths=true,
              enlargelimits=false,grid=both,grid style=densely dotted] 
  \addplot+[blue,solid,smooth=false,mark=none, line width=1.5pt] coordinates {
  (1,5717.00) (2,2988.00) (3,1712.00) (4,1073.00) (5,697.00) (6,449.00) (7,309.00) (8,206.00) (9,131.00) (10,93.00) (11,66.00) (12,48.00) (13,35.00) (14,26.00) (15,17.00) (16,14.00) (17,8.00) (18,6.00) (19,3.00) (20,3.00) (21,2.00) (22,1.00) (23,1.00) (24,1.00) (25,1.00) (26,1.00)
  };
    
  \addplot+[black,solid,smooth=false,mark=none, line width=1.5pt] coordinates {
(1,117266.00) (2,103373.00) (3,81982.00) (4,68058.00) (5,58063.00) (6,50351.00) (7,44156.00) (8,39088.00) (9,34781.00) (10,31148.00) (11,27995.00) (12,25180.00) (13,22632.00) (14,19878.00) (15,17152.00) (16,14807.00) (17,12776.00) (18,11049.00) (19,9534.00) (20,8301.00) (21,7181.00) (22,6243.00) (23,5438.00) (24,4731.00) (25,4097.00) (26,3565.00) (27,2985.00) (28,2562.00) (29,2165.00) (30,1827.00) (31,1567.00) (32,1343.00) (33,1134.00) (34,985.00) (35,877.00) (36,763.00) (37,666.00) (38,588.00) (39,514.00) (40,449.00) (41,384.00) (42,335.00) (43,276.00) (44,227.00) (45,196.00) (46,174.00) (47,150.00) (48,138.00) (49,121.00) (50,102.00) (51,89.00) (52,70.00) (53,61.00) (54,49.00) (55,39.00) (56,34.00) (57,30.00) (58,29.00) (59,24.00) (60,20.00) (61,19.00) (62,17.00) (63,15.00) (64,13.00) (65,11.00) (66,10.00) (67,9.00) (68,8.00) (69,6.00) (70,5.00) (71,5.00) (72,5.00) (73,4.00) (74,4.00) (75,3.00) (76,2.00) (77,2.00) (78,1.00) (79,1.00) (80,1.00) (81,1.00) (82,1.00) (83,1.00) (84,1.00) (85,1.00) (86,1.00) (87,1.00) (88,1.00) (89,1.00)
};

    \addplot+[olive,solid,mark=none, line width=1.5pt, smooth=false,mark options={fill=olive}] coordinates {
(1,333474.00) (2,60658.00) (3,29765.00) (4,18182.00) (5,11832.00) (6,8019.00) (7,5497.00) (8,3593.00) (9,2512.00) (10,1708.00) (11,1161.00) (12,783.00) (13,526.00) (14,367.00) (15,236.00) (16,151.00) (17,104.00) (18,74.00) (19,59.00) (20,39.00) (21,27.00) (22,14.00) (23,9.00) (24,5.00) (25,4.00) (26,4.00) (27,1.00) (28,1.00) (29,1.00)
  };
  
  \addplot+[red,solid,mark=none, line width=2.5pt, smooth=false,mark options={fill=red}] coordinates {
  (1,1668275.00) (2,1307211.00) (3,1095997.00) (4,923970.00) (5,793606.00) (6,694885.00) (7,607827.00) (8,538904.00) (9,479991.00) (10,428279.00) (11,384098.00) (12,345900.00) (13,311952.00) (14,283162.00) (15,257261.00) (16,234516.00) (17,214571.00) (18,196711.00) (19,180420.00) (20,166282.00) (21,153302.00) (22,141675.00) (23,131258.00) (24,121638.00) (25,112913.00) (26,104963.00) (27,97630.00) (28,90993.00) (29,85031.00) (30,79442.00) (31,74313.00) (32,69565.00) (33,65172.00) (34,61238.00) (35,57543.00) (36,53914.00) (37,50670.00) (38,47741.00) (39,45072.00) (40,42430.00) (41,40018.00) (42,37793.00) (43,35764.00) (44,33741.00) (45,31974.00) (46,30242.00) (47,28714.00) (48,27293.00) (49,25902.00) (50,24621.00) (51,23459.00) (52,22240.00) (53,21213.00) (54,20170.00) (55,19205.00) (56,18330.00) (57,17489.00) (58,16647.00) (59,15896.00) (60,15113.00) (61,14451.00) (62,13788.00) (63,13182.00) (64,12622.00) (65,12060.00) (66,11563.00) (67,11063.00) (68,10595.00) (69,10170.00) (70,9781.00) (71,9400.00) (72,9034.00) (73,8667.00) (74,8338.00) (75,8016.00) (76,7723.00) (77,7442.00) (78,7197.00) (79,6901.00) (80,6657.00) (81,6452.00) (82,6235.00) (83,6001.00) (84,5790.00) (85,5590.00) (86,5418.00) (87,5245.00) (88,5068.00) (89,4898.00) (90,4751.00) (91,4599.00) (92,4454.00) (93,4307.00) (94,4188.00) (95,4038.00) (96,3897.00) (97,3797.00) (98,3679.00) (99,3565.00) (100,3451.00) (101,3347.00) (102,3233.00) (103,3135.00) (104,3033.00) (105,2949.00) (106,2867.00) (107,2781.00) (108,2714.00) (109,2649.00) (110,2585.00) (111,2503.00) (112,2432.00) (113,2348.00) (114,2282.00) (115,2225.00) (116,2161.00) (117,2105.00) (118,2041.00) (119,1989.00) (120,1937.00) (121,1887.00) (122,1837.00) (123,1793.00) (124,1745.00) (125,1706.00) (126,1655.00) (127,1620.00) (128,1566.00) (129,1520.00) (130,1490.00) (131,1443.00) (132,1408.00) (133,1365.00) (134,1326.00) (135,1296.00) (136,1253.00) (137,1231.00) (138,1203.00) (139,1167.00) (140,1141.00) (141,1116.00) (142,1085.00) (143,1063.00) (144,1047.00) (145,1021.00) (146,998.00) (147,970.00) (148,948.00) (149,925.00) (150,899.00) (151,871.00) (152,850.00) (153,838.00) (154,819.00) (155,798.00) (156,782.00) (157,769.00) (158,743.00) (159,720.00) (160,701.00) (161,679.00) (162,663.00) (163,647.00) (164,637.00) (165,622.00) (166,604.00) (167,592.00) (168,579.00) (169,566.00) (170,555.00) (171,544.00) (172,533.00) (173,521.00) (174,513.00) (175,501.00) (176,489.00) (177,480.00) (178,464.00) (179,448.00) (180,443.00) (181,430.00) (182,420.00) (183,416.00) (184,406.00) (185,394.00) (186,385.00) (187,374.00) (188,364.00) (189,357.00) (190,351.00) (191,344.00) (192,339.00) (193,332.00) (194,327.00) (195,321.00) (196,312.00) (197,306.00) (198,299.00) (199,296.00) (200,293.00) (201,286.00) (202,282.00) (203,274.00) (204,267.00) (205,265.00) (206,256.00) (207,252.00) (208,246.00) (209,243.00) (210,240.00) (211,238.00) (212,233.00) (213,229.00) (214,226.00) (215,222.00) (216,218.00) (217,216.00) (218,213.00) (219,211.00) (220,206.00) (221,201.00) (222,199.00) (223,195.00) (224,191.00) (225,190.00) (226,185.00) (227,184.00) (228,184.00) (229,181.00) (230,176.00) (231,171.00) (232,167.00) (233,166.00) (234,164.00) (235,162.00) (236,158.00) (237,156.00) (238,155.00) (239,152.00) (240,148.00) (241,143.00) (242,140.00) (243,139.00) (244,136.00) (245,131.00) (246,130.00) (247,129.00) (248,128.00) (249,126.00) (250,125.00) (251,121.00) (252,119.00) (253,114.00) (254,111.00) (255,106.00) (256,105.00) (257,103.00) (258,102.00) (259,101.00) (260,98.00) (261,98.00) (262,95.00) (263,95.00) (264,92.00) (265,91.00) (266,90.00) (267,89.00) (268,87.00) (269,87.00) (270,86.00) (271,86.00) (272,83.00) (273,81.00) (274,80.00) (275,80.00) (276,80.00) (277,80.00) (278,77.00) (279,76.00) (280,72.00) (281,71.00) (282,70.00) (283,70.00) (284,70.00) (285,70.00) (286,69.00) (287,67.00) (288,65.00) (289,62.00) (290,62.00) (291,60.00) (292,59.00) (293,59.00) (294,59.00) (295,58.00) (296,57.00) (297,55.00) (298,54.00) (299,52.00) (300,52.00) (301,51.00) (302,51.00) (303,51.00) (304,49.00) (305,48.00) (306,48.00) (307,47.00) (308,47.00) (309,46.00) (310,46.00) (311,45.00) (312,45.00) (313,45.00) (314,45.00) (315,44.00) (316,44.00) (317,43.00) (318,43.00) (319,43.00) (320,43.00) (321,42.00) (322,42.00) (323,42.00) (324,42.00) (325,42.00) (326,40.00) (327,39.00) (328,36.00) (329,34.00) (330,34.00) (331,33.00) (332,33.00) (333,31.00) (334,31.00) (335,31.00) (336,31.00) (337,30.00) (338,29.00) (339,28.00) (340,28.00) (341,28.00) (342,28.00) (343,28.00) (344,27.00) (345,27.00) (346,26.00) (347,26.00) (348,26.00) (349,25.00) (350,25.00) (351,25.00) (352,24.00) (353,24.00) (354,23.00) (355,23.00) (356,23.00) (357,23.00) (358,23.00) (359,22.00) (360,22.00) (361,22.00) (362,22.00) (363,21.00) (364,21.00) (365,21.00) (366,21.00) (367,21.00) (368,21.00) (369,21.00) (370,20.00) (371,20.00) (372,20.00) (373,20.00) (374,20.00) (375,20.00) (376,19.00) (377,19.00) (378,19.00) (379,19.00) (380,19.00) (381,19.00) (382,19.00) (383,19.00) (384,19.00) (385,18.00) (386,18.00) (387,17.00) (388,17.00) (389,17.00) (390,17.00) (391,16.00) (392,16.00) (393,16.00) (394,16.00) (395,16.00) (396,15.00) (397,15.00) (398,15.00) (399,15.00) (400,15.00) (401,15.00) (402,15.00) (403,15.00) (404,15.00) (405,15.00) (406,15.00) (407,15.00) (408,15.00) (409,15.00) (410,15.00) (411,15.00) (412,14.00) (413,14.00) (414,13.00) (415,13.00) (416,13.00) (417,13.00) (418,13.00) (419,12.00) (420,12.00) (421,12.00) (422,12.00) (423,12.00) (424,12.00) (425,12.00) (426,12.00) (427,11.00) (428,11.00) (429,11.00) (430,11.00) (431,11.00) (432,11.00) (433,11.00) (434,10.00) (435,10.00) (436,9.00) (437,9.00) (438,9.00) (439,9.00) (440,9.00) (441,9.00) (442,9.00) (443,9.00) (444,9.00) (445,9.00) (446,9.00) (447,9.00) (448,9.00) (449,9.00) (450,9.00) (451,9.00) (452,9.00) (453,9.00) (454,9.00) (455,9.00) (456,9.00) (457,9.00) (458,9.00) (459,9.00) (460,9.00) (461,9.00) (462,9.00) (463,9.00) (464,9.00) (465,9.00) (466,9.00) (467,9.00) (468,9.00) (469,9.00) (470,9.00) (471,9.00) (472,9.00) (473,9.00) (474,9.00) (475,9.00) (476,9.00) (477,9.00) (478,9.00) (479,9.00) (480,9.00) (481,9.00) (482,9.00) (483,9.00) (484,9.00) (485,9.00) (486,9.00) (487,9.00) (488,9.00) (489,9.00) (490,9.00) (491,9.00) (492,9.00) (493,9.00) (494,9.00) (495,9.00) (496,9.00) (497,9.00) (498,9.00) (499,9.00) (500,9.00) (501,9.00) (502,9.00) (503,8.00) (504,8.00) (505,8.00) (506,8.00) (507,8.00) (508,8.00) (509,8.00) (510,8.00) (511,8.00) (512,7.00) (513,7.00) (514,7.00) (515,7.00) (516,7.00) (517,7.00) (518,7.00) (519,7.00) (520,7.00) (521,7.00) (522,7.00) (523,7.00) (524,7.00) (525,7.00) (526,7.00) (527,7.00) (528,7.00) (529,7.00) (530,7.00) (531,7.00) (532,7.00) (533,7.00) (534,7.00) (535,7.00) (536,7.00) (537,7.00) (538,7.00) (539,7.00) (540,7.00) (541,7.00) (542,6.00) (543,5.00) (544,5.00) (545,5.00) (546,5.00) (547,5.00) (548,5.00) (549,5.00) (550,4.00) (551,4.00) (552,4.00) (553,4.00) (554,4.00) (555,4.00) (556,4.00) (557,4.00) (558,4.00) (559,4.00) (560,4.00) (561,4.00) (562,4.00) (563,4.00) (564,4.00) (565,4.00) (566,4.00) (567,4.00) (568,4.00) (569,4.00) (570,4.00) (571,4.00) (572,4.00) (573,4.00) (574,4.00) (575,4.00) (576,4.00) (577,4.00) (578,4.00) (579,4.00) (580,4.00) (581,4.00) (582,4.00) (583,4.00) (584,4.00) (585,4.00) (586,4.00) (587,4.00) (588,4.00) (589,4.00) (590,4.00) (591,4.00) (592,4.00) (593,4.00) (594,4.00) (595,4.00) (596,4.00) (597,4.00) (598,4.00) (599,4.00) (600,4.00) (601,4.00) (602,4.00) (603,4.00) (604,4.00) (605,4.00) (606,4.00) (607,4.00) (608,4.00) (609,4.00) (610,4.00) (611,4.00) (612,4.00) (613,4.00) (614,4.00) (615,4.00) (616,3.00) (617,3.00) (618,3.00) (619,3.00) (620,2.00) (621,2.00) (622,2.00) (623,2.00) (624,2.00) (625,2.00) (626,2.00) (627,2.00) (628,2.00) (629,2.00) (630,2.00) (631,2.00) (632,2.00) (633,2.00) (634,2.00) (635,2.00) (636,2.00) (637,2.00) (638,2.00) (639,2.00) (640,2.00) (641,2.00) (642,2.00) (643,2.00) (644,2.00) (645,2.00) (646,2.00) (647,2.00) (648,2.00) (649,2.00) (650,2.00) (651,2.00) (652,2.00) (653,2.00) (654,2.00) (655,2.00) (656,2.00) (657,2.00) (658,2.00) (659,2.00) (660,2.00) (661,2.00) (662,2.00) (663,2.00) (664,2.00) (665,2.00) (666,2.00) (667,2.00) (668,2.00) (669,2.00) (670,2.00) (671,2.00) (672,2.00) (673,2.00) (674,2.00) (675,2.00) (676,2.00) (677,2.00) (678,2.00) (679,2.00) (680,2.00) (681,2.00) (682,2.00) (683,2.00) (684,2.00) (685,2.00) (686,2.00) (687,2.00) (688,2.00) (689,2.00) (690,2.00) (691,2.00) (692,2.00) (693,2.00) (694,2.00) (695,2.00) (696,2.00) (697,2.00) (698,1.00) (699,1.00) (700,1.00) (701,1.00) (702,1.00) (703,1.00) (704,1.00) (705,1.00) (706,1.00) (707,1.00) (708,1.00) (709,1.00) (710,1.00) (711,1.00) (712,1.00) (713,1.00) (714,1.00) (715,1.00) (716,1.00) (717,1.00) (718,1.00) (719,1.00) (720,1.00) (721,1.00) (722,1.00) (723,1.00) (724,1.00) (725,1.00) (726,1.00) (727,1.00) (728,1.00) (729,1.00) (730,1.00) (731,1.00) (732,1.00) (733,1.00) (734,1.00) (735,1.00) (736,1.00) (737,1.00) (738,1.00) (739,1.00) (740,1.00) (741,1.00) (742,1.00)
  };
\end{axis}
\end{tikzpicture}}
